Real-Time Event-Based Optical Camera Communication at 80 kbit/s over a 320 m Outdoor Link with 120{\deg} Field-of-View

We demonstrate an event-based optical camera communication system using a 120{\deg} field-of-view sensor. In daylight, three transmitting nodes achieve an aggregate 240 kbit/s, with individual links reaching 106 kbit/s at 1 m and 80 kbit/s at 320 m. Our results, establish a new baseline for event-OCC.

==> figures/bandwidth.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=7.5cm,
    height=4.5cm,
    tick label style={font=\tiny}, 
    label style={font=\tiny},
    xlabel={Modulation Bandwidth [\qty{}{\kilo\hertz}]},
    ylabel={Event-rate [\qty{}{kevt/s}]},
    xmin=0, xmax=350,
    ymin=0, ymax=2500,
    xtick={0, 50, 100, 150, 200, 250, 300, 350},
    ytick={0, 500, 1000, 1500, 2000, 2500},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!30},
    tick align=inside,
    %line width=1.5pt,
    %mark size=2.5pt
]

\addplot[
    color=black,
    mark=*,
    mark options={fill=black},
    thick
] coordinates {
    (2, 651)
    (4, 847)
    (8, 1195)
    (16, 1615)
    (32, 1853)
    (64, 2174)
    (100, 1691)
    (132, 970)
    (160, 420)
    (200, 137)
    (240, 34)
    (300, 9)
};

\end{axis}
\end{tikzpicture}

==> figures/history.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    height=5cm,
    tick label style={font=\tiny}, 
    label style={font=\tiny},
    xlabel={Distance [\qty{}{\m}]},
    ylabel={Data rate [\qty{}{\bit\per\s}]},
    xmode=log,
    ymode=log,
    xmin=0.1, xmax=1000,
    ymin=100, ymax=1000000,
    xtick={0.1, 1, 10, 100, 1000},
    xticklabels={0.1, 1, 10, 100, 1k},
    ytick={100, 1000, 10000, 100000, 1000000},
    yticklabels={100, 1k, 10k, 100k, 1M},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt, draw=gray!30},
    legend pos=south west,
    legend cell align={left},
    legend style={nodes={scale=0.5, transform shape}}
]

% Legend entries for symbols
\addlegendimage{only marks, mark=square}
\addlegendentry{Indoor}
\addlegendimage{only marks, mark=o}
\addlegendentry{Outdoor}
\addlegendimage{only marks, mark=triangle}
\addlegendentry{Multi-node}

% Previous Work: In 2017, the INTEL Corporation achieved 500 bps at a distance of 5 m with BER of 1e-4
\addplot[only marks, mark=square] coordinates {(5, 500)};
\node[below, scale=1] at (axis cs:5, 500) {\tiny Perez et al. 2017 \cite{perez-ramirezOpticalWirelessCamera2019}};

% Previous Work: Shen Indoor: In 2018, the National Taiwan University achieved 16 Kbps at a distance of 10 m without evaluating the BER
\addplot[only marks, mark=square] coordinates {(10, 16000)};
\node[below, scale=1] at (axis cs:10, 16000) {\tiny Shen et al. 2018 \cite{shenVehicularVisibleLight2018}};

% Previous Work: Shen Outdoor: In 2018, the National Taiwan University achieved 500 bps at a distance of 100 m without evaluating the BER
%\addplot[only marks, mark=o, transform shape=false] coordinates {(100, 500)};
%\node[below, scale=1] at (axis cs:100, 500) {\tiny Z. Wang, 2022 \cite{shenVehicularVisibleLight2018}};

% Previous Work: Z. Wang, 2022 (Indoor)
\addplot[only marks, mark=square] coordinates {(0.5, 4000)};
\node[below, scale=1] at (axis cs:0.5, 12000) {\tiny Wang et al. 2022 \cite{wangSmartVisualBeacons2022}};
\addplot[only marks, mark=o] coordinates {(100, 500)};
\node[below, scale=1] at (axis cs:100, 500) {\tiny Wang et al. 2022 \cite{wangSmartVisualBeacons2022}};

% Previous Work: von Arnim, 2024 (Indoor)
\addplot[only marks, mark=square] coordinates {(0.5, 2500)};
\node[below, scale=1] at (axis cs:0.5, 2500) {\tiny von Arnim et al. 2024 \cite{vonarnimDynamicEventbasedOptical2024}};

% Previous Work: Su, 2024 (Indoor)
\addplot[only marks, mark=square] coordinates {(1.5, 114000)};
\node[below, scale=1] at (axis cs:1.5, 114000) {\tiny Su et al. 2025 \cite{suMotionAwareOpticalCamera2025}};

% Previous Work: Sumino 2025 (Outdoor) 
\addplot[only marks, mark=o, transform shape=false] coordinates {(200, 60000)};
\node[below, scale=1] at (axis cs:200, 60000) {\tiny Sumino et al. 2025 \cite{suminoExperimentalDemonstrationEventbased2025}};
\addplot[only marks, mark=o, transform shape=false] coordinates {(400, 30000)};
\node[below, scale=1] at (axis cs:400, 30000) {\tiny Sumino et al. 2025 \cite{suminoExperimentalDemonstrationEventbased2025}};

% This Work (Outdoor Data Points)
\addplot[only marks, mark=triangle*, color=blue] coordinates {
    (1, 240000)
};    
\addplot[only marks, mark=square*, color=blue] coordinates {
    (1, 106000)
};
\addplot[only marks, mark=*, color=blue] coordinates {
    %(5, 116000)
    %(162, 101376)
    (320, 80000)
};

% Label for "This work"
\node[color=blue, right, scale=1, font=\bfseries] at (axis cs:0.12, 170000) {\tiny This work $\longrightarrow$};
\node[color=blue, right, scale=1, font=\bfseries] at (axis cs:35, 90000) {\tiny This work $\longrightarrow$};


\end{axis}
\end{tikzpicture}

==> figures/setup.tex <==
\begin{tikzpicture}[
    font=\large,
    block/.style={
        rectangle,
        draw,
        align=center, % Fixes the LR mode error for line breaks
        rounded corners=5pt,
        minimum width=2.5cm,
        minimum height=1.5cm,
        text width=2.2cm, 
        inner sep=5pt
    },
    outerbox/.style={
        rectangle,
        draw,
        rounded corners=20pt,
        inner xsep=0.6cm,
        inner ysep=0.8cm
    },
    arrow/.style={
        -{Stealth[scale=1.0]},
        thick,
        shorten >=2pt,
        shorten <=2pt
    },
    freespaceline/.style={
        thick
    }
]

% --- Transmitter (TX) Node ---
\node (AWG) [block] at (0, 0) {AWG};
\node (LD) [block, right=of AWG, node distance=1cm] {Laser\\Diode};
\node (Coll) [block, right=of LD, node distance=1cm] {Collimator};
\node (BERT) [block, below=of Coll, node distance=1.5cm] {BER\\Testing};

% --- Receiver (RX) Node ---
\node (Obj) [block] at (13, 0) {Objective};
\node (Cam) [block, right=of Obj, node distance=1cm] {NVS\\Camera};
\node (ROI) [block, below=of Cam, node distance=1.5cm] {ROI\\Signal\\Extraction};
\node (CDR) [block, left=of ROI, node distance=1cm] {CDR};

% --- Outer Containers ---
\node (tx_container) [outerbox, fit=(AWG) (LD) (Coll) (BERT)] {};
\node [anchor=south] at ([yshift=5pt]tx_container.south) {Transmitter (TX) Node};

\node (rx_container) [outerbox, fit=(Obj) (Cam) (ROI) (CDR)] {};
\node [anchor=south] at ([yshift=5pt]rx_container.south) {Receiver (RX) Node};

% --- Connections ---

% TX Internal
\draw [arrow] (AWG.east) -- (LD.west);
\draw [arrow] (LD.east) -- (Coll.west);
\draw [arrow] (AWG.south) |- node[pos=0.75, fill=white, inner sep=2pt] {TX Sequence} (BERT.west);

% RX Internal
\draw [arrow] (Obj.east) -- (Cam.west);
\draw [arrow] (Cam.south) -- (ROI.north);
\draw [arrow] (ROI.west) -- (CDR.east);

% Feedback path (RX Sequence)
\draw [arrow] (CDR.west) -- node[midway, fill=white, inner sep=2pt] {RX Seq.} (BERT.east);

% --- Free Space (Cross-Node) ---
% Top connection broken in two parts to leave space for the diagonal lines
\draw [thick] (Coll.east) -- (9.5, 0);
\draw [arrow] (10.5, 0) -- (Obj.west);

% Free Space Diagonal Dividers
\draw [freespaceline] (10.1, 0.8) -- (9.7, -0.8);
\draw [freespaceline] (10.4, 0.8) -- (10.0, -0.8);
\node [anchor=south, align=center] at (10.25, 0.8) {Free\\Space};

\end{tikzpicture}
